Graph-based Complexity for Causal Effect by Empirical Plug-in

This paper focuses on the computational complexity of computing empirical plug-in estimates for causal effect queries. Given a causal graph and observational data, any identifiable causal query can be estimated from an expression over the observed variables, called the estimand. The estimand can then be evaluated by plugging in probabilities computed empirically from data. In contrast to conventional wisdom, which assumes that high dimensional probabilistic functions will lead to exponential evaluation time of the estimand. We show that computation can be done efficiently, potentially in time linear in the data size, depending on the estimand's hypergraph. In particular, we show that both the treewidth and hypertree width of the estimand's structure bound the evaluation complexity of the plug-in estimands, analogous to their role in the complexity of probabilistic inference in graphical models. Often, the hypertree width provides a more effective bound, since the empirical distributions are sparse.

==> figures/2layer_bn.tikz <==

\begin{tikzpicture}

% Nodes
\node[latent] (T) {$T$};
\node[latent, below=of T] (X) {$X$};
\node[latent, below=of X, xshift=-8cm] (V0) {$V_0$};
\node[latent, below=of X, xshift=-3cm] (V3) {$V_3$};
\node[latent, below=of X, xshift=2cm] (V6) {$V_6$};
\node[latent, below=of X, xshift=7cm] (V9) {$V_9$};

% Parents of V0
\node[latent, right=of V0] (V1) {$V_1$};
\node[latent, right=of V1] (V2) {$V_2$};

% Parents of V3
\node[latent, right=of V3] (V4) {$V_4$};
\node[latent, right=of V4] (V5) {$V_5$};

% Parents of V6
\node[latent, right=of V6] (V7) {$V_7$};
\node[latent, right=of V7] (V8) {$V_8$};

% Parents of V9
\node[latent, right=of V9] (V10) {$V_{10}$};
\node[latent, right=of V10] (V11) {$V_{11}$};

\node[latent, below=of V5] (Z) {$Z$};


% Edges
\edge {T} {X};  % P(X | T)
% Curved edges
\path[->] (X) edge (V0);  % Curve edge from X to V0
\path[->, bend right] (V1) edge (V0);
\path[->, bend right] (V2) edge (V0);
\path[->, bend right] (V3) edge (V0);

\path[->] (X) edge (V3);  % Curve edge from X to V3
\path[->, bend right] (V4) edge (V3);
\path[->, bend right] (V5) edge (V3);
\path[->, bend right] (V6) edge (V3);

\path[->] (X) edge (V6);  % Curve edge from X to V6
\path[->, bend right] (V7) edge (V6);
\path[->, bend right] (V8) edge (V6);
\path[->, bend right] (V9) edge (V6);

\path[->] (X) edge (V9);  % Curve edge from X to V9
\path[->, bend right] (V10) edge (V9);
\path[->, bend right] (V11) edge (V9);

\edge {V0, V1, V2, V3, V4, V5, V6, V7, V8, V9, V10, V11} {Z};  % P(Z | V0,...,V11)

\end{tikzpicture}



==> figures/3layer_HT.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=3cm,
  main node/.style={ellipse,draw,minimum size=.25cm,font=\sffamily\small}]
        
            \node[main node, fill=blue!20] (1) at(0,.25) {$F_{16}, F_{17}$};
            \node[main node, fill=blue!20] (2) at (1, -1.5) {$O_2$};
            \node[main node, fill=blue!20] (3) at (-1,-1.5) {$O_1$};
            \node[main node, fill=red!30] (4) at (0,-4) {$F_{8},F_{9}, F_{10}, F_{11}$};
            \node[main node, fill=red!30] (5) at (2,-3) {$F_{12},F_{13}, F_{14}, F_{15}$};
            \node[main node, fill=red!30] (6)at (0,-6){$F_{1},F_{2},F_{3}, O_1$};  
            \node[main node, fill=red!30] (7)at (0,-8){$F_{4},F_{5},F_{6},F_{7}$};  
          


             \draw[thick] (7) -- (6) node[midway, color=blue,fill=white] {\small$V_0, \ldots, V_{11}, X_0$};
               
             \draw[thick] (6) -- (4) node[midway, color=blue,fill=white] {\small$X_1,V_1, V_4,V_7, V_{10}$};

 \draw[thick, bend right=35] (6) to node[midway, color=blue, fill=white, swap] {\small$X_2, V_2, V_5, V_8, V_{11}$} (5);

 \draw[thick, purple, bend left=80] (6) to node[pos=.7, color=blue, fill=white, swap] {\small$V_0, \ldots, V_{11}, T$} (3);
 %              \draw[thick, purple] (6) -> (3) node[midway, color=blue,fill=white, swap] {\small$V_0, \ldots, V_{11}, T$};
                

              \draw[thick, purple,bend left=80, ->] (6) to (3);

        \draw[thick] (1) -- (2) node[midway, color=blue,fill=white] {\small$Z,T$};

    \draw[thick] (1) -- (3) node[midway, color=blue,fill=white,swap] {\small$V_0, \ldots, V_{11}, T$};
                          

        \end{tikzpicture}

==> figures/3layer_bn.tikz <==

\begin{tikzpicture}
% Nodes
\node[latent] (T) {$T$};

\node[latent, below=of T, xshift=-2cm] (X0) {$X_0$};
\node[latent, below=of T, xshift=0cm] (X1) {$X_1$};
\node[latent, below=of T, xshift=2cm] (X2) {$X_2$};

\node[latent, below=of X0, xshift=-8cm, yshift=-0.5cm] (V0) {$V_0$};
\node[latent, below=of X0, xshift=-3cm, yshift=-0.5cm] (V3) {$V_3$};
\node[latent, below=of X0, xshift=2cm, yshift=-0.5cm] (V6) {$V_6$};
\node[latent, below=of X0, xshift=7cm, yshift=-0.5cm] (V9) {$V_9$};

\node[latent, below=of V6] (Z) {$Z$};

% Parents of V0
\node[latent, right=of V0] (V1) {$V_1$};
\node[latent, right=of V1] (V2) {$V_2$};

% Parents of V3
\node[latent, right=of V3] (V4) {$V_4$};
\node[latent, right=of V4] (V5) {$V_5$};

% Parents of V6
\node[latent, right=of V6] (V7) {$V_7$};
\node[latent, right=of V7] (V8) {$V_8$};

% Parents of V9
\node[latent, right=of V9] (V10) {$V_{10}$};
\node[latent, right=of V10] (V11) {$V_{11}$};

% Edges for X_0 dependencies
\edge {T} {X0, X1, X2};  % P(X0 | T), P(X1 | T), P(X2 | T)
\path[->] (X0) edge (V0);  % Curve edge from X to V0
\path[->] (X1) edge (V1);  % Curve edge from X to V0
\path[->] (X2) edge (V2);  % Curve edge from X to V0
\path[->, bend right] (V1) edge (V0);
\path[->, bend right] (V2) edge (V0);
\path[->, bend right] (V3) edge (V0);

\path[->] (X0) edge (V3);  % Curve edge from X to V3
\path[->] (X1) edge (V4);  % Curve edge from X to V0
\path[->] (X2) edge (V5);  % Curve edge from X to V0
\path[->, bend right] (V4) edge (V3);
\path[->, bend right] (V5) edge (V3);
\path[->, bend right] (V6) edge (V3);

\path[->] (X0) edge (V6);  % Curve edge from X to V6
\path[->] (X1) edge (V7);  % Curve edge from X to V0
\path[->] (X2) edge (V8);  % Curve edge from X to V0
\path[->, bend right] (V7) edge (V6);
\path[->, bend right] (V8) edge (V6);
\path[->, bend right] (V9) edge (V6);

\path[->] (X0) edge (V9);  % Curve edge from X to V9
\path[->] (X1) edge (V10);  % Curve edge from X to V0
\path[->] (X2) edge (V11);  % Curve edge from X to V0
\path[->, bend right] (V10) edge (V9);
\path[->, bend right] (V11) edge (V9);

% Edges for X_1 dependencies
\edge {X1} {V1, V4, V7, V10};  % P(V1 | X1), P(V4 | X1), P(V7 | X1), P(V10 | X1)

% Edges for X_2 dependencies
\edge {X2} {V2, V5, V8, V11};  % P(V2 | X2), P(V5 | X2), P(V8 | X2), P(V11 | X2)

% Edge for Z
\edge {V0, V1, V2, V3, V4, V5, V6, V7, V8, V9, V10, V11} {Z};  % P(Z | V0,...,V11)

\end{tikzpicture}



==> figures/chain.tikz <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.65cm,
  main node/.style={circle,draw,minimum size=1cm,font=\sffamily\small}]
        
            \node[main node, color =blue] (1) { $Z_1$};
            \node[main node] (2)[right of =1] { $Z_2$};
            \node[main node] (3)[right of =2] { $Z_3$};
            \node[main node] (4)[right of=3]{$Z_4$};
               \node[main node] (5)[right of=4]{$Z_5$};         
            \node[] (6)[right of=5]{................};
            %\node[] (11)[right of=5]{......};

             \node[main node] (9)[right of=6]{$Z_{n-2}$};
           \node[main node] (10)[right of=9]{$Z_{n-1}$};
            \node[main node, color=red] (11)[right of=10]{$Z_n$};
            \node[] (7)[above right of=5]{.};
            \node[] (8)[above left of=9]{.};


                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (4) edge  (5);
             \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (9);
              %  \draw[thick] (5) edge  (8);
              %  \draw[thick] (7) edge  (8);
              % \draw[thick] (8) edge  (9);
               \draw[thick] (9) edge  (10);
               \draw[thick] (10) edge  (11);
               
               \draw[thick, dashed] (1) edge[bend left=45] (3);
            \draw[thick, dashed] (3) edge[bend right=45] (1);

               \draw[thick, dashed] (3) edge[bend left=45] (5);
            \draw[thick, dashed] (5) edge[bend right=45] (3);          
            
            \draw[thick, dashed] (9) edge[bend left=45] (11);
            \draw[thick, dashed] (11) edge[bend right=45] (9);    

            \draw[thick, dashed] (7) edge[bend right=25] (5);
            \draw[thick, dashed] (8) edge[bend left=25] (9);

           % \draw[thick] (1) -- (2) node[midway, fill=white] {\small$B_1C_1$};
        
   

        \end{tikzpicture}

==> figures/chain_7.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.65cm,
  main node/.style={circle,draw,minimum size=1cm,font=\sffamily\small}]
        
            \node[main node, color =blue] (1) { $V_0$};
            \node[main node] (2)[right of =1] { $V_1$};
            \node[main node] (3)[right of =2] { $V_2$};
            \node[main node] (4)[right of=3]{$V_3$};
            \node[main node] (5)[right of=4]{$V_4$};         
            \node[main node] (6)[right of=5]{$V_5$};
            \node[main node, color=red] (7)[right of=6]{$V_6$};
   
            
           
                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (4) edge  (5);
             \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (7);
          
              %  \draw[thick] (5) edge  (8);
              %  \draw[thick] (7) edge  (8);
              % \draw[thick] (8) edge  (9);
            
               
               \draw[thick, dashed] (1) edge[bend left=45] (3);
            \draw[thick, dashed] (3) edge[bend right=45] (1);

               \draw[thick, dashed] (3) edge[bend left=45] (5);
           \draw[thick, dashed] (5) edge[bend right=45] (3);          
            
            \draw[thick, dashed] (5) edge[bend left=45] (7);
            \draw[thick, dashed] (7) edge[bend right=45] (5);    
        
                

        \end{tikzpicture}

==> figures/chain_HT.tikz <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
  main node/.style={ellipse,draw,font=\sffamily\small}]
        
            \node[main node] (1) at (3,-1.5) {$V'_0, V_1, V_2, V_3, V_4, V_5, V_6$};
           \node[above=0.1cm of 1,xshift=1cm, blue] {$F(V'_0, V_1, V_2, V_3, V_4, V_5)$}; 
            \node[main node] (2) at (0, 0)  {$V_0, V_1, V_2, V_3, V_4, V_5$};
            \node[above=0.1cm of 2,xshift=0cm, blue] {$F(V_0, V_1, V_2, V_3, V_4, V_5)$}; 
            \node[main node] (3)at (0,-3)  {$V'_0, V_1, V_2, V_3, V_4$};
            \node[above=0cm of 3,xshift=-.5cm, blue] {$F(V'_0, V_1, V_2, V_3, V_4)$}; 
            \node[main node] (4) at (5,-3) {$V'_0, V_1, V_2$};
            \node[above=0.1cm of 4,xshift=0cm, blue] {$F(V'_0, V_1, V_2)$}; 
            
            \node[main node] (5) at (7,-2) {$V'_0$};  
            \node[above=0.1cm of 5,xshift=0cm, blue] {$F(V'_0)$}; 
           
            \node[main node] (6) at (-2.5, -1) {$V_0, V_1, V_2, V_3$};   
             \node[above=0.1cm of 6,xshift=-1cm, blue] {$F(V_0, V_1, V_2, V_3)$};
            
            \node[main node] (7)at (-.25, -1.5) {$V_0, V_1$};
             \node[above=0.0cm of 7,xshift=.8cm, blue] {$F(V_0, V_1)$};            
                \draw[thick] (1) -- (2);
 
                \draw[thick] (1) -- (4); 
                
                \draw[thick] (1) -- (3)  ; 
                
                \draw[thick] (4) -- (5);   

                \draw[thick] (2) -- (6) ; 
     
                \draw[thick] (2) -- (7) ; 
     
                    

        \end{tikzpicture}

==> figures/chain_HT2.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
  main node/.style={ellipse,draw,font=\sffamily\small}]
        
            \node[main node] (1) at (1,-1) {$V'_0, V_1, V_2, V_3, V_4, V_5, V_6$};
            \node[main node] (2) at (0, 0)  {$V_0, V_1, V_2, V_3, V_4, V_5$};
            \node[main node] (3)at (0,-3)  {$F_5$};
            \node[main node] (4) at (2,-2) {$F_6$};
            \node[main node] (5) at (3,-3) {$F_7$};    
            \node[main node] (6) at (-2, -.5) {$V_0, V_1, V_2, V_3$};           
            \node[main node] (7)at (-.75, -1.5) {$V_0, V_1$};


                \draw[thick] (1) -- (2) node[midway, color=blue,fill=white, swap] {\small$ V_1, V_2, V_3, V_4, V_5$};
 
                \draw[thick] (1) -- (4) node[midway, color=blue,fill=white] {\small$V'_0, V_1, V_2$}; 
                
                \draw[thick] (1) -- (3) node[pos=.8, color=blue,fill=white, swap] {\small$V'_0, V_1, V_2, V_3, V_4$};  
                
                \draw[thick] (4) -- (5) node[pos=.5, color=blue,fill=white] {\small$V'_0$};   

                \draw[thick] (2) -- (6) node[pos=.2, color=blue,fill=white, swap] {\small$V_0, V_1, V_2, V_3$}; 
     
                \draw[thick] (2) -- (7) node[pos=.7, color=blue,fill=white, swap] {\small$V_0, V_1$}; 
     
                    

        \end{tikzpicture}

==> figures/chain_HT3.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
  main node/.style={ellipse,draw,font=\sffamily\small}]
        
            \node[main node] (1) at (1,-1) {$V'_0, V_1, V_2, V_3, V_4, V_5, V_6$};
            \node[main node] (2) at (0, 0)  {$V_0, V_1, V_2, V_3, V_4, V_5$};
            \node[main node] (3)at (0,-3)  {$F_5$};
            \node[main node] (4) at (2,-2) {$F_6$};
            \node[main node] (5) at (3,-3) {$F_7$};    
            \node[main node] (6) at (-2, -.5) {$V_0, V_1, V_2, V_3$};           
            \node[main node] (7)at (-.75, -1.5) {$V_0, V_1$};


                \draw[thick] (1) -- (2) node[midway, color=blue,fill=white, swap] {\small$ V_1, V_2, V_3, V_4, V_5$};
 
                \draw[thick] (1) -- (4) node[midway, color=blue,fill=white] {\small$V'_0, V_1, V_2$}; 
                
                \draw[thick] (1) -- (3) node[pos=.8, color=blue,fill=white, swap] {\small$V'_0, V_1, V_2, V_3, V_4$};  
                
                \draw[thick] (4) -- (5) node[pos=.5, color=blue,fill=white] {\small$V'_0$};   

                \draw[thick] (2) -- (6) node[pos=.2, color=blue,fill=white, swap] {\small$V_0, V_1, V_2, V_3$}; 
     
                \draw[thick] (2) -- (7) node[pos=.7, color=blue,fill=white, swap] {\small$V_0, V_1$}; 
     
                    

        \end{tikzpicture}

==> figures/chain_bn.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.65cm,
  main node/.style={circle,draw,minimum size=1cm,font=\sffamily\small}]
        
            \node[main node, color =blue] (1) { $V_0$};
            \node[main node] (2)[right of =1] { $V_1$};
             \node[main node ](8) [above of =2] {$U_0$};

            \node[main node] (3)[right of =2] { $V_2$};
            \node[main node] (4)[right of=3]{$V_3$};
            \node[main node ](9) [above of =4] {$U_1$};

            \node[main node] (5)[right of=4]{$V_4$};         
            \node[main node] (6)[right of=5]{$V_5$};
            \node[main node ](10) [above of =6] {$U_2$};

            \node[main node, color=red] (7)[right of=6]{$V_6$};
           
                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (4) edge  (5);
             \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (7);
               %latent connection
                \draw[thick] (8) edge[bend right=25]  (1);
                \draw[thick] (8) edge[bend left=25]   (3);
                \draw[thick] (9) edge[bend right=25]   (3);
                \draw[thick] (9) edge[bend left=25]   (5);
                \draw[thick] (10) edge[bend right=25]   (5);
                \draw[thick] (10) edge[bend left=25]   (7);
              %  \draw[thick] (7) edge  (8);
              % \draw[thick] (8) edge  (9);
            
     
   

        \end{tikzpicture}

==> figures/chain_dual.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=3.5cm,
  main node/.style={ellipse,draw,minimum size=1cm,font=\sffamily\small}]
        
            \node[main node] (1) {$V_0, V_1, V_2, V_3, V_4, V_5$};
            \node[main node] (2)[below left of =1] {$V_0, V_1, V_2, V_3$};
            \node[main node] (3)[right of=2] {$V_0, V_1$};
            \node[main node] (4)[right of=3, text width=2cm]{${{V_0}'}, V_1, V_2, V_3,$\\$V_4, V_5, V_6$};
            \node[main node] (5)[below left of=4]{${{V_0}’}, V_1, V_2, V_3, V_4$};    
            \node[main node] (6)[below right of=4]{${{V_0}’}, V_1, V_2$};           
            \node[main node] (7)[right of=6]{${{V_0}’}$};


                \draw[thick] (1) -- (2) node[midway, color=blue,fill=white, swap] {\small$V_0, V_1, V_2, V_3$};
                \draw[thick] (1) -- (3) node[midway,color=blue, fill=white] {\small$V_0, V_1$};
                \draw[thick] (1) -- (4) node[midway, color=blue,fill=white] {\small$V_1, V_2, V_3, V_4, V_5$};
                \draw[thick] (4) -- (5) node[midway, color=blue, fill=white] {\small${{V_0}'}, V_1, V_2, V_3, V_4$};
                \draw[thick] (4) -- (6) node[midway, color=blue, fill=white] {\small${{V_0}'}, V_1, V_2$};
                \draw[thick] (6) -- (7) node[midway,color=blue, fill=white] {\small${{V_0}'}$};

                
                %\draw[thick] (1) edge  (2);
               %\draw[thick] (1) edge  (3);
               % \draw[thick] (1) edge  (4);
               %\draw[thick] (4) edge  (5);
             %\draw[thick] (4) edge  (6);
              %  \draw[thick] (6) edge  (7);

                          

        \end{tikzpicture}

==> figures/chain_trunc.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.65cm,
  main node/.style={circle,draw,minimum size=1cm,font=\sffamily\small}]
        
            \node[main node, color =blue] (1) { $V_0$};
            \node[main node] (2)[right of =1] { $V_1$};
             \node[main node ](8) [above of =2] {$U_0$};

            \node[main node] (3)[right of =2] { $V_2$};
            \node[main node] (4)[right of=3]{$V_3$};
            \node[main node ](9) [above of =4] {$U_1$};

            \node[main node] (5)[right of=4]{$V_4$};         
            \node[main node] (6)[right of=5]{$V_5$};
            \node[main node ](10) [above of =6] {$U_2$};

            \node[main node, color=red] (7)[right of=6]{$V_6$};
           
                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (4) edge  (5);
             \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (7);
               %latent connection
                \draw[thick] (8) edge[bend left=25]   (3);
                \draw[thick] (9) edge[bend right=25]   (3);
                \draw[thick] (9) edge[bend left=25]   (5);
                \draw[thick] (10) edge[bend right=25]   (5);
                \draw[thick] (10) edge[bend left=25]   (7);
              %  \draw[thick] (7) edge  (8);
              % \draw[thick] (8) edge  (9);
            
     
   

        \end{tikzpicture}

==> figures/cone_cloud.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={ellipse,minimum size=.5pt ,draw,font=\sffamily\small}]
        %inner sep=.5pt
            \node[main node, color =red] (0) { $V_0$};
            \node[main node] (1)[above left of =0] { $V_1$};
            \node[main node] (2)[above right of =0] { $V_2$};
            \node[main node] (3) [above left of =1] {$V_3$};
            \node[main node,  color =blue] (4) [above right of =1] {$V_4$};
            \node[main node] (5)[above right of =2] { $V_5$};
            \node[main node] (6)[above left of =3] { $V_6$};
            \node[main node] (7) [above right of =3] {$V_7$};
            \node[main node] (8) [above right of =4] {$V_8$};
            \node[main node] (9)[above right of =5] { $V_9$};
            \node[main node,  color =blue] (10)[above left of =6] { $V_{10}$};
            \node[main node] (11) [above right of =6] {$V_{11}$};
            \node[main node] (12) [above right of =7] {$V_{12}$};
           \node[main node] (13)[above right  of=8]{$V_{13}$};
            \node[main node,  color =blue] (14)[above right of =9] { $V_{14}$};
 


            
                \draw[thick] (1) edge  (0);
                \draw[thick] (2) edge  (0);
                \draw[thick] (3) edge  (1);
                \draw[thick] (4) edge  (1);
                \draw[thick] (4) edge  (2);
               \draw[thick] (5) edge  (2);
                \draw[thick] (6) edge  (3);
               \draw[thick] (7) edge  (3);
               \draw[thick] (7) edge  (4);
               \draw[thick] (8) edge  (4);

               \draw[thick] (8) edge  (5);
               \draw[thick] (9) edge  (5);
               \draw[thick] (10) edge  (6);
               
               \draw[thick] (11) edge  (6);
               \draw[thick] (11) edge  (7);
               \draw[thick] (12) edge  (7);

                \draw[thick] (12) edge  (8);
               \draw[thick] (13) edge  (8);
                \draw[thick] (13) edge  (9);
               \draw[thick] (14) edge  (9);

               

               \draw[thick, dashed] (0) edge[bend right=40] (5);
            \draw[thick, dashed] (5) edge[bend left=40] (0);
            
            \draw[thick, dashed] (5) edge[bend right=40] (14);
            \draw[thick, dashed] (14) edge[bend left=40] (5);

            \draw[thick, dashed] (0) edge[bend left=40] (3);
            \draw[thick, dashed] (3)edge[bend right=40] (0);  
            
            \draw[thick, dashed] (3) edge[bend left=40] (10);
            \draw[thick, dashed] (10)edge[bend right=40] (3);        


            %%%%%top layer
            \draw[thick, dashed] (11) edge[bend right=50] (10);
            \draw[thick, dashed] (10) edge[bend left=50] (11);  
            
            \draw[thick, dashed] (11) edge[bend left=50] (12);
            \draw[thick, dashed] (12) edge[bend right=50] (11); 
            
            \draw[thick, dashed] (12) edge[bend left=50] (13);
            \draw[thick, dashed] (13) edge[bend right=50] (12);
            
            \draw[thick, dashed] (14) edge[bend right=50] (13);
            \draw[thick, dashed] (13) edge[bend left=50] (14);
        
   

        \end{tikzpicture}

==> figures/cone_cloudHT3.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=5.5cm,
  main node/.style={ellipse,draw,minimum size=1.5cm,font=\sffamily\Large}]
        
            \node[main node,text width=5cm] (1) { $V_1,V_2,V_3, V_4, V_5, V_6, V_7,V_8,$\\$ V_9, V_{10} V_{11},$$V_{12}, V_{13}, V_{14}$};  
            \node[above=0.1cm of 1,xshift=0cm, blue] {\shortstack{\Large$F(V_2, V_4, V_5, V_7, V_8, V_9, V_{11}, V_{12}, V_{13}, V_{14})$\\\Large$F(V_1, V_3, V_4, V_6, V_7, V_8, V_{10}, V_{11}, V_{12}, V_{13})$}}; 
            
            \node[main node] (3)[ below right of =1] { $V_8, V_{12}, V_{13}$};      
            \node[above=0.0cm of 3,xshift=0.35cm, blue] {\Large$F(V_8, V_{12}, V_{13})$}; 
            
            \node[main node] (4)[right of=3]{$V_9, V_{13}, V_{14}$};
            
            \node[above=0.1cm of 4,xshift=0cm, blue] {\Large$F(V_9, V_{13}, V_{14})$}; 

            
            \node[main node] (5)[below left of=1]{$V_7, V_{11}, V_{12}$};    
            \node[above=-.2cm of 5,xshift=2.75cm, blue] {\Large$F(V_7, V_{11}, V_{12})$}; 

            
            \node[main node] (6)[left of=5]{$V_6, V_{10}, V_{11}$};
            \node[above=0cm of 6,xshift=0.75cm, blue] {\Large$F(V_6, V_{10}, V_{11})$}; 

            
            \node[main node] (7)[left of=6]{$V_{11}, V_{12}, V_{13}$};
            \node[above=0.1cm of 7,xshift=1cm, blue] {\Large$F(V_{11}, V_{12}, V_{13})$}; 
            
            \node[main node] (8)[below left of =5,text width=4cm] { $V_0,V_1, V_2, V_3, V_4,$\\$ V_5, V_6, V_7, V_8, V_9, {{V_{10}}’}$\\$, {{V_{11}}’},{{V_{12}}’}, {{V_{13}}’}, {{V_{14}}’}$};
            \node[above=0.1cm of 8,xshift=0cm, blue] {\Large$F(V_0, V_1, V_2, V_3, V_4, V_5, V_6, V_7, V_8, V_9, V_{10}', V'_{11}, V'_{12}, V'_{13}, V_{14}')$}; 


 \node[main node] (10)[below of =8, text width=3.5cm] { $V_1,  V_3, V_4, V_6, V_7,$\\$ V_8, {{V_{10}}’}, {{V_{11}}’}, {{V_{12}}’},$\\$ {{V_{13}}’}, {{V_{14}}’}$};  
\node[above=0.1cm of 10,xshift=0cm, blue] {\Large$F( V_1, V_3, V_4, V_6, V_7, V_8, V_{10}', V'_{11}, V'_{12}, V'_{13}, V_{14}')$}; 

\node[main node] (9)[ left of =10, text width=3.5cm] { $V_1, V_3, V_4, V_5,$\\$ V_6, V_7, V_8, V_9,{{V_{10}}’},$\\$ {{V_{11}}’}, {{V_{12}}’}, {{V_{13}}’}, {{V_{14}}’}$};
\node[below=0.1cm of 9,xshift=-1cm, blue] {\Large$F( V_1, V_3, V_4, V_5, V_6, V_7, V_8, V_9, V_{10}', V'_{11}, V'_{12}, V'_{13}, V_{14}')$}; 
             
  \node[main node] (11)[ right of=10, text width=3cm]{$V_3, V_6, V_7, {{V_{10}}’}, $\\${{V_{11}}’}, {{V_{12}}’}, {{V_{13}}’}$};
\node[below=0.1cm of 11,xshift=0cm, blue] {\Large$F( V_3, V_6, V_7, V_{10}', V'_{11}, V'_{12}, V'_{13})$}; 

  
  \node[main node] (12)[above right of=11]{$V_{7}, V'_{10}, V'_{11}, V'_{12}$};
  \node[above=0.1cm of 12,xshift=0cm, blue] {\Large$F( V_{7}, V'_{10}, V'_{11}, V'_{12})$}; 
  
    \node[main node] (13)[ right of=12]{$V'_{11}, V'_{12}$};
    \node[above=0.1cm of 13,xshift=0cm, blue] {\Large$F(V'_{11}, V'_{12})$}; 



           
               % \draw[thick] (1) edge  (2);
               \draw[thick] (1) edge  (3);
                \draw[thick] (1) edge  (4);
              % \draw[thick] (1) edge[bend right=45]  (8);

             \draw[thick] (1) edge  (5);
               \draw[thick] (1) edge  (6);
                    \draw[thick] (1) edge  (7);
                    \draw[thick] (1) edge[bend right=25]  (8);    

                  \draw[thick] (8) edge  (9);
                    \draw[thick] (8) edge  (10);
                    \draw[thick] (8) edge[bend left=35]  (11);         \draw[thick] (11) edge  (12);
                    \draw[thick] (12) edge  (13);
                  
        \end{tikzpicture}

==> figures/cone_cloud_HT.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=6cm,
  main node/.style={ellipse,draw,font=\sffamily\small},
    every label/.style={font=\sffamily\small}]
        
            \node[main node] (1) at(0,0) { $F_1, F_4$};
            %children of node 1
            \node[main node] (2)at (-4,0) { $F_7$};
            \node[main node] (3) at (-3,-1) { $F_6$};
            \node[main node] (4)at (-.5, -2) {$F_8$};
            
            \node[main node] (5)at (1,-2) {$F_5$};
            \node[main node] (6) at (3,-1.25) {$F_3$};
            \node[main node] (7) at ( 4,0) {$F_2$};

            %children of node 8 $
            \node[main node] (8) at ( -5,-4) {$F_{11}$};
            \node[main node] (9) at ( -3,-4) {$F_{12}$};
            \node[main node] (10) at ( 1,-4.5) {$F_{9}$};
            \node[main node] (11) at ( 2.5,-5) {$F_{12}$};
            \node[main node] (12) at ( 3.5,-4) {$F_{10}$};

           



                \draw[thick] (1) -- (2) node[midway, color=blue,fill=white, swap] {\small$V_{11}, V_{12}, V_{13}$};
                \draw[thick] (1) -- (3) node[pos=.6, color=blue,fill=white, swap] {\small$V_{6}, V_{10}, V_{11}$};
                \draw[thick] (1) -- (4) node[midway, color=blue,fill=white,pos=.7, swap] {\small$V_1,\ldots, V_8$};   
                \draw[thick] (1) -- (5) node[pos=.85, color=blue,fill=white] {\small$V_{7}, V_{11}, V_{12}$};     
                \draw[thick] (1) -- (6) node[pos=.7, color=blue,fill=white] {\small$V_{8}, V_{12}, V_{13}$};     
                \draw[thick] (1) -- (7) node[midway, color=blue,fill=white] {\small$V_{9}, V_{13}, V_{14}$};  


                
                \draw[thick] (4) -- (8) node[midway, color=blue,fill=white, swap] {\shortstack{\small$V_1,\ldots V_9$\\ \small$ V'_{10}, V'_{11}, V'_{12}, V'_{13}, V'_{14}$}};
            
            \draw[thick] (4) -- (9) node[pos=.7, color=blue,fill=white] 
{\shortstack{\small$V_1, V_3, V_4,$ \\ \small$V_6, V_7, V_8,$ \\ \small$V'_{10}, V'_{11}, V'_{12},$ \\ \small$V'_{13}, V'_{14}$}};
            %    \draw[thick] (4) -- (9) node[pos=.5 color=blue,fill=white] {\small$V_1, V_3,V_4,V_6, V_7, V_8, V'_{10}, V'_{11}, V'_{12}, V'_{13},  V'_{14}$};               
                \draw[thick] (4) -- (10) node[midway, color=blue,fill=white] {\small$V_3, V_6, V_7, V'_{10}, V'_{11}, V'_{12}, V'_{13}$};  
                \draw[thick] (10) -- (11) node[pos=.9, color=blue,fill=white,swap] {\small$ V_7, V'_{10},V'_{11}, V'_{12}, $};  
                \draw[thick] (11) -- (12) node[midway, color=blue,fill=white,swap] {\small$ V'_{11}, V'_{12} $};  
        \end{tikzpicture}
      %  $ V_3,V_4,V_6, V_7, V_8, V'_{10}, V'_{11}, V'_{12}, V'_{13}$}

==> figures/cone_cloud_HT2.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=6cm,
  main node/.style={ellipse,draw,font=\sffamily\small},
    every label/.style={font=\sffamily\small}]
        
            \node[main node] (1) at(0,0) { $F_1, F_4$};
            %children of node 1
            \node[main node] (2)at (-3,0) { $F_7$};
            \node[main node] (3) at (-2,-1) { $F_6$};
            \node[main node] (4)at (-.5, -2) {$F_8$};
            
            \node[main node] (5)at (1,-2) {$F_5$};
            \node[main node] (6) at (2.5,-1.25) {$F_3$};
            \node[main node] (7) at ( 3,0) {$F_2$};

            %children of node 8 $
            \node[main node] (8) at ( -3,-2) {$F_{11}$};
            \node[main node] (9) at ( -2,-3) {$F_{12}$};
            \node[main node] (10) at ( .75,-3) {$F_{9}$};
            \node[main node] (11) at ( 2.25,-3) {$F_{12}$};
            \node[main node] (12) at ( 4,-3) {$F_{10}$};

           



                \draw[thick] (1) -- (2) ;
                \draw[thick] (1) -- (3) ;
                \draw[thick] (1) -- (4) ;   
                \draw[thick] (1) -- (5) ;     
                \draw[thick] (1) -- (6);     
                \draw[thick] (1) -- (7) ;  


                
                \draw[thick] (4) -- (8) ;
            
            \draw[thick] (4) -- (9) ;
       
                \draw[thick] (4) -- (10) ;  
                \draw[thick] (10) -- (11) ;  
                \draw[thick] (11) -- (12) ;  
        \end{tikzpicture}
      %  $ V_3,V_4,V_6, V_7, V_8, V'_{10}, V'_{11}, V'_{12}, V'_{13}$}

==> figures/cone_cloud_dual.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=8cm,
  main node/.style={ellipse,draw,minimum size=1.5cm,font=\sffamily\Large},
    every label/.style={font=\sffamily\Large}]
        
            \node[main node,text width=4cm, label=above:{$ F_1$}] (1) { $V_2, V_4, V_5,V_7,$$V_8,$\\$ V_9, V_{11},$$V_{12}, V_{13}, V_{14}$};  
            \node[main node,text width=3.5cm, label=above left:{$ F_2$}] (2)[below left of =1] { $V_1, V_3, V_4, V_6, V_7,$\\$ V_8, V_{10}, V_{11}, V_{12}, V_{13}$};
            \node[main node, label=above right:{$F_3$}] (3)[right of =2] { $V_8, V_{12}, V_{13}$};
            \node[main node, label=above right:{$F_4$}] (4)[right of=3]{$V_9, V_{13}, V_{14}$};
            
            \node[main node,label=below right:{$F_5$}] (5){$V_7, V_{11}, V_{12}$};
            \node[main node, label=below right:{$F_6$}] (6)[right of=5]{$V_6, V_{10}, V_{11}$};
            \node[main node, label=below right:{$F_7$}] (7)[right of=6]{$V_{11}, V_{12}, V_{13}$};

            \node[main node, label=left:{$F_8$}] (8)[below left of =5,text width=3.5cm] { $V_0,V_1, V_2, V_3, V_4,$\\$ V_5, V_6, V_7, V_8, V_9, {{V_{10}}’}$\\$, {{V_{11}}’},{{V_{12}}’}, {{V_{13}}’}, {{V_{14}}’}$};
            \node[main node, label=below left:{$F_9$}] (9)[below left of =8, text width=3.5cm] { $V_1, V_3, V_4, V_5,$\\$ V_6, V_7, V_8, V_9,V_{10}’,$\\$ {{V_{11}}’}, {V_{12}}’, {V_{13}}’, {V_{14}}’$};
            \node[main node, label=below right:{$F_{10}$}] (10)[right of =9, text width=4cm] { $V_1,  V_3, V_4, V_6, V_7, V_8,$\\$ {{V_{10}}’}, {{V_{11}}’}, {{V_{12}}’},{{V_{13}}’}, {{V_{14}}’}$};          
  \node[main node, label=below right:{$F_{11}$}] (11)[right of=10, text width=3cm]{$V_3, V_6, V_7, {{V_{10}}’}, $\\${{V_{11}}’}, {{V_{12}}’}, {{V_{13}}’}$};
  \node[main node, label=below right:{$F_{12}$}] (12)[above right of=11]{$V_{7}, V'_{10}, V'_{11}, V'_{12}$};
    \node[main node, label=below right:{$F_{13}$}] (13)[ right of=12]{$V'_{11}, V'_{12},$};


                \draw[thick] (1) -- (2) node[midway, color=blue,fill=white, swap] {\small$V_4, V_7, V_8, V_{11}, V_{12}, V_{13}$};
                \draw[thick] (1) -- (3) node[midway, color=blue,fill=white, swap] {\small$V_8, V_{12}, V_{13}$};
                \draw[thick] (1) -- (4) node[midway, color=blue,fill=white, swap] {\small$V_9, V_{13}, V_{14}$};
\draw[thick, bend right=45] (1) to node[midway, color=blue, fill=white, swap] {\small$V_2, V_4, V_5, V_7, V_8$} (8);
                
                \draw[thick] (2) -- (5) node[midway, color=blue,fill=white, swap] {\small$V_7, V_{11}, V_{12}$};
                \draw[thick] (2) -- (6) node[midway, color=blue,fill=white, swap] {\small$V_6, V_{10}, V_{11}$};
                \draw[thick] (2) -- (7) node[midway, color=blue,fill=white, swap] {\small$V_{11}, V_{12}, V_{13}$};
    
\draw[thick, bend right=25] (2) to node [midway, color=blue, fill=white, swap] {\small$V_1, V_3, V_4, V_6, V_7, V_8$} (8);
                
 \draw[thick] (8) -- (9) node[midway, color=blue, fill=white, swap] 
        {\begin{minipage}{3cm}\centering \small $V_1, V_2, V_3, V_4, V_5,$\\$ V_6, V_7, V_8, V_9,$\\$ {V_{10}’}, {{V_{11}}’}, {{V_{12}}’}, {{V_{13}}’}, {{V_{14}}’}$\end{minipage}};
    
    \draw[thick] (8) -- (10) node[midway, color=blue, fill=white, swap] 
        {\begin{minipage}{3cm}\centering \small $V_1, V_3, V_4, V_6, V_7,$\\$ V_8, {{V_{10}}’}, {{V_{11}}’}, {{V_{12}}’}, {{V_{13}}’}, {{V_{14}}’}$\end{minipage}};
\draw[thick, bend left=45] (8) to node[midway, color=blue, fill=white] {\begin{minipage}{3cm}\centering \small $V_3, V_6, V_7,$\\${{V_{10}}’}, {{V_{11}}’}, {{V_{12}}’},$\\${{V_{13}}’}$\end{minipage}} (11);
                \draw[thick] (11) -- (12) node[midway, color=blue,fill=white, swap] {\small$V_{7}, V'_{10}, V'_{11}, V'_{12}$};
                \draw[thick] (12) -- (13) node[midway, color=blue,fill=white, swap] {\small$V'_{11}, V'_{12}$};

                                    

        \end{tikzpicture}

==> figures/cone_cloud_dual2.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=6cm,
  main node/.style={ellipse,draw,minimum size=1.5cm,font=\sffamily\Large},
    every label/.style={font=\sffamily\Large}]
        
            \node[main node,text width=4cm, label=above:{$ F_1$}] (1) { $V_2, V_4, V_5,V_7,$$V_8,$\\$ V_9, V_{11},$$V_{12}, V_{13}, V_{14}$};  
            \node[main node,text width=3.5cm, label=above left:{$\large F_2$}] (2)[below left of =1] { $V_1, V_3, V_4, V_6, V_7,$\\$ V_8, V_{10}, V_{11}, V_{12}, V_{13}$};
            \node[main node, label=above right:{$F_3$}] (3)[right of =2] { $V_8, V_{12}, V_{13}$};
            \node[main node, label=above right:{$F_4$}] (4)[right of=3]{$V_9, V_{13}, V_{14}$};
            
            \node[main node,label=below right:{$F_5$}] (5)[below left of=2]{$V_7, V_{11}, V_{12}$};
            \node[main node, label=below right:{$F_6$}] (6)[right of=5]{$V_6, V_{10}, V_{11}$};
            \node[main node, label=below right:{$F_7$}] (7)[right of=6]{$V_{11}, V_{12}, V_{13}$};

            \node[main node, label=left:{$F_8$}] (8)[below left of =5,text width=3.5cm] { $V_0,V_1, V_2, V_3, V_4,$\\$ V_5, V_6, V_7, V_8, V_9, {{V_{10}}’}$\\$, {{V_{11}}’},{{V_{12}}’}, {{V_{13}}’}, {{V_{14}}’}$};
            \node[main node, label=below left:{$F_9$}] (9)[below left of =8, text width=3.5cm] { $V_1, V_3, V_4, V_5,$\\$ V_6, V_7, V_8, V_9,{{V_{10}}’},$\\$ {{V_{11}}’}, {{V_{12}}’}, {{V_{13}}’}, {{V_{14}}’}$};
            \node[main node, label=below right:{$F_{10}$}] (10)[right of =9, text width=4cm] { $V_1,  V_3, V_4, V_6, V_7, V_8,$\\$ {{V_{10}}’}, {{V_{11}}’}, {{V_{12}}’},{{V_{13}}’}, {{V_{14}}’}$};          
  \node[main node, label=below right:{$F_{11}$}] (11)[ right of=10, text width=3cm]{$V_3, V_6, V_7, {{V_{10}}’}, $\\${{V_{11}}’}, {{V_{12}}’}, {{V_{13}}’}$};
  \node[main node, label=below right:{$F_{12}$}] (12)[above right of=11]{$V_{7}, V'_{10}, V'_{11}, V'_{12}$};
    \node[main node, label=below right:{$F_{13}$}] (13)[ right of=12]{$V'_{11}, V'_{12},$};


                \draw[thick] (1) -- (2) node[midway, color=blue,fill=white, swap] {\small$V_4, V_7, V_8, V_{11}, V_{12}, V_{13}$};
                \draw[thick] (1) -- (3) node[midway, color=blue,fill=white, swap] {\small$V_8, V_{12}, V_{13}$};
                \draw[thick] (1) -- (4) node[midway, color=blue,fill=white, swap] {\small$V_9, V_{13}, V_{14}$};
\draw[thick, bend right=45] (1) to node[midway, color=blue, fill=white, swap] {\small$V_2, V_4, V_5, V_7, V_8$} (8);
                
                \draw[thick] (2) -- (5) node[midway, color=blue,fill=white, swap] {\small$V_7, V_{11}, V_{12}$};
                \draw[thick] (2) -- (6) node[midway, color=blue,fill=white, swap] {\small$V_6, V_{10}, V_{11}$};
                \draw[thick] (2) -- (7) node[midway, color=blue,fill=white, swap] {\small$V_{11}, V_{12}, V_{13}$};
    
\draw[thick, bend right=25] (2) to node [midway, color=blue, fill=white, swap] {\small$V_1, V_3, V_4, V_6, V_7, V_8$} (8);
                
 \draw[thick] (8) -- (9) node[midway, color=blue, fill=white, swap] 
        {\begin{minipage}{3cm}\centering \small $V_1, V_2, V_3, V_4, V_5,$\\$ V_6, V_7, V_8, V_9,$\\$ {{V_{10}}’}, {{V_{11}}’}, {{V_{12}}’}, {{V_{13}}’}, {{V_{14}}’}$\end{minipage}};
    
    \draw[thick] (8) -- (10) node[midway, color=blue, fill=white, swap] 
        {\begin{minipage}{3cm}\centering \small $V_1, V_3, V_4, V_6, V_7,$\\$ V_8, {{V_{10}}’}, {{V_{11}}’}, {{V_{12}}'}, {{V_{13}}’}, {{V_{14}}’}$\end{minipage}};
\draw[thick, bend left=45] (8) to node[midway, color=blue, fill=white] {\begin{minipage}{3cm}\centering \small $V_3, V_6, V_7,$\\${{V_{10}}’}, {{V_{11}}’}, {{V_{12}}’},$\\${{V_{13}}’}$\end{minipage}} (11);
                \draw[thick] (11) -- (12) node[midway, color=blue,fill=white, swap] {\small$V_{7}, V'_{10}, V'_{11}, V'_{12}$};
                \draw[thick] (12) -- (13) node[midway, color=blue,fill=white, swap] {\small$V'_{11}, V'_{12}$};

                
             %   \draw[thick] (1) edge  (2);
             %  \draw[thick] (1) edge  (3);
             %   \draw[thick] (1) edge  (4);
              % \draw[thick] (1) edge[bend right=45]  (8);

             %\draw[thick] (2) edge  (5);
              % \draw[thick] (2) edge  (6);
               %     \draw[thick] (2) edge  (7);
               %     \draw[thick] (2) edge[bend right=25]  (8);    

               %   \draw[thick] (8) edge  (9);
               %     \draw[thick] (8) edge  (10);
               %     \draw[thick] (8) edge[bend left=35]  (11);                           

        \end{tikzpicture}

==> figures/cone_cloud_hypertree.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=5.5cm,
  main node/.style={ellipse,draw,minimum size=1.5cm,font=\sffamily\Large}]
        
            \node[main node,text width=5cm, label=above:{$ F_1, F_2$}] (1) { $V_1,V_2,V_3, V_4, V_5, V_6, V_7,V_8,$\\$ V_9, V_{10} V_{11},$$V_{12}, V_{13}, V_{14}$};  
            \node[main node, label=above right:{$F_3$}] (3)[ below right of =1] { $V_8, V_{12}, V_{13}$};          \node[main node, label=above right:{$F_4$}] (4)[right of=3]{$V_9, V_{13}, V_{14}$};
            
            \node[main node,label=below right:{$F_5$}] (5)[below left of=1]{$V_7, V_{11}, V_{12}$};                        \node[main node, label=below right:{$F_6$}] (6)[left of=5]{$V_6, V_{10}, V_{11}$};
            \node[main node, label=below right:{$F_7$}] (7)[left of=6]{$V_{11}, V_{12}, V_{13}$};
            
            \node[main node, label=left:{$F_8$}] (8)[below left of =5,text width=4cm] { $V_0,V_1, V_2, V_3, V_4,$\\$ V_5, V_6, V_7, V_8, V_9, {{V_{10}}’}$\\$, {{V_{11}}’},{{V_{12}}’}, {{V_{13}}’}, {{V_{14}}’}$};


 \node[main node, label=below right:{$F_{10}$}] (10)[below of =8, text width=3.5cm] { $V_1,  V_3, V_4, V_6, V_7,$\\$ V_8, {{V_{10}}’}, {{V_{11}}’}, {{V_{12}}’},$\\$ {{V_{13}}’}, {{V_{14}}’}$};      

\node[main node, label=below left:{$F_9$}] (9)[ left of =10, text width=3.5cm] { $V_1, V_3, V_4, V_5,$\\$ V_6, V_7, V_8, V_9,{{V_{10}}’},$\\$ {{V_{11}}’}, {{V_{12}}’}, {{V_{13}}’}, {{V_{14}}’}$};
             
  \node[main node, label=below right:{$F_{11}$}] (11)[ right of=10, text width=3cm]{$V_3, V_6, V_7, {{V_{10}}’}, $\\${{V_{11}}’}, {{V_{12}}’}, {{V_{13}}’}$};
  \node[main node, label=below right:{$F_{12}$}] (12)[above right of=11]{$V_{7}, V'_{10}, V'_{11}, V'_{12}$};
    \node[main node, label=below right:{$F_{13}$}] (13)[ right of=12]{$V'_{11}, V'_{12},$};



           
               % \draw[thick] (1) edge  (2);
               \draw[thick] (1) edge  (3);
                \draw[thick] (1) edge  (4);
              % \draw[thick] (1) edge[bend right=45]  (8);

             \draw[thick] (1) edge  (5);
               \draw[thick] (1) edge  (6);
                    \draw[thick] (1) edge  (7);
                    \draw[thick] (1) edge[bend right=25]  (8);    

                  \draw[thick] (8) edge  (9);
                    \draw[thick] (8) edge  (10);
                    \draw[thick] (8) edge[bend left=35]  (11);         \draw[thick] (11) edge  (12);
                    \draw[thick] (12) edge  (13);
                  
        \end{tikzpicture}

==> figures/diamond.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.25cm,
  main node/.style={ellipse,minimum size=.5pt ,draw,font=\sffamily\small}]
        %inner sep=.5pt
            \node[main node, color =blue] (0) { $V_0$};
            \node[main node] (1)[above of =0] { $V_1$};
            \node[main node] (2)[above of =1] { $V_2$};
            \node[main node] (3) [above of =2] {$V_3$};
            \node[main node] (4) [above of =3] {$V_4$};
            \node[main node] (5)[right of =0] { $V_5$};
            \node[main node] (6)[right of =5] { $V_6$};
            \node[main node] (7) [right of =6] {$V_7$};
            \node[main node] (8) [right of =7] {$V_8$};
            \node[main node] (9)[left of =0] { $V_9$};
            \node[main node] (10)[left of =9] { $V_{10}$};
            \node[main node] (11) [left of =10] {$V_{11}$};
            \node[main node] (12) [left of =11] {$V_{12}$};
           \node[main node] (13)[below of=0]{$V_{13}$};
            \node[main node] (14)[below of =13] { $V_{14}$};
            \node[main node] (15) [below of =14] {$V_{15}$};
           \node[main node, color=red] (16) [below of =15] {$V_{16}$};
 


            
                \draw[thick] (0) edge  (1);
                \draw[thick] (0) edge  (5);
                \draw[thick] (0) edge  (9);
                \draw[thick] (0) edge  (13);

                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
               \draw[thick] (5) edge  (6);
               \draw[thick] (6) edge  (7);
               \draw[thick] (7) edge  (8);

               \draw[thick] (9) edge  (10);
               \draw[thick] (10) edge  (11);
               \draw[thick] (11) edge  (12);
               
               \draw[thick] (13) edge  (14);
               \draw[thick] (14) edge  (15);
               \draw[thick] (15) edge  (16);

                \draw[thick] (8) edge  (16);
               \draw[thick] (12) edge  (16);
               \draw[thick] (4) edge [bend left=40]  (16);

               
               \draw[thick, dashed] (0) edge[bend left=45] (2);
            \draw[thick, dashed] (2) edge[bend right=45] (0);
            
            \draw[thick, dashed] (2) edge[bend left=45] (4);
            \draw[thick, dashed] (4) edge[bend right=45] (2);

            \draw[thick, dashed] (0) edge[bend left=45] (6);
            \draw[thick, dashed] (6)edge[bend right=45] (0);  
            
            \draw[thick, dashed] (6) edge[bend left=45] (8);
            \draw[thick, dashed] (8)edge[bend right=45] (6);        
            
            \draw[thick, dashed] (0) edge[bend left=45] (10);
            \draw[thick, dashed] (10) edge[bend right=45] (0);  
            
            \draw[thick, dashed] (10) edge[bend left=45] (12);
            \draw[thick, dashed] (12) edge[bend right=45] (10); 
            
            \draw[thick, dashed] (0) edge[bend right=45] (14);
            \draw[thick, dashed] (14) edge[bend left=45] (0);
            \draw[thick, dashed] (14) edge[bend right=45] (16);
            \draw[thick, dashed] (16) edge[bend left=45] (14);
        
   

        \end{tikzpicture}

==> figures/model1.tikz <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={circle,draw,font=\sffamily\small}]

  \node[main node] (1) {W};
  \node[main node] (2) [below left of=1] {R};
  \node[main node, color=blue] (3) [below left of =2] {X};
  \node[main node, color=red] (4) [right of=3] {Y};
  
   \draw[thick] (1) edge  (2);
  \draw[thick, dashed] (1) edge[bend right=25] (3);
    \draw[thick, dashed] (3) edge[bend left=25] (1);

    \draw[thick] (2) edge  (3);
    \draw[thick] (3) edge  (4);

  \draw[thick, dashed] (1) edge[bend left=25] (4);
    \draw[thick, dashed] (4) edge[bend right=25] (1);

\end{tikzpicture}

==> figures/model1_HT.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2cm,
  main node/.style={ellipse,draw,minimum size=.25cm,font=\sffamily\small}]
        
            \node[main node, fill=blue!20] (1) at(1,0) {$F_3$};
            \node[main node, fill=blue!20] (2) at (-1, 0) {$F_4$};
            \node[main node, fill=blue!20] (3) at (3,0) {$O_1$};
            \node[main node, fill=red!30] (4) at (-1,-2) {$F_2$};
            \node[main node, fill=red!30] (5)at (1,-2){$F_1$};  
            \node[main node, fill=red!30] (7)at (3,-2){$g(X,R)$};  
           %\node (6) at(4,-2) {};
           \node[main node, fill = blue!20](8) at(0,1.5) {$g(X,Y)$};
          


                \draw[thick] (1) -- (2) node[midway, color=blue,fill=white, swap] {\small$W$};
                \draw[thick] (1) -- (3) node[midway,color=blue, fill=white] {\small$X,R$};
                \draw[thick] (4) -- (5) node[midway, color=blue,fill=white, swap] {\small$W'$};
                \draw[thick] (5) -- (7) node[midway, color=blue,fill=white, swap] {\small$X,R$};
                
                %\path (4) -- (5) node[midway] (6) {};
                \draw[thick] (1) -- (8) node[midway, color=blue,fill=white, swap] {\small$X,Y$};

                \draw[thick, purple] (7) -> (3) node[midway, color=blue,fill=white, swap] {\small$X,R$};
                

               \draw[thick, purple, ->] (7) to (3);
              
                          

        \end{tikzpicture}

==> figures/model1_HT2.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2cm,
  main node/.style={ellipse,draw,minimum size=.25cm,font=\sffamily\small}]
        
    \node[main node, fill=blue!20] (1) at(1.25,0) {$X,Y,R,W$};
            \node[above=0.1cm of 1,xshift=0.5cm, blue] {\scriptsize$F( X,Y,R,W)$}; 
            
    \node[main node, fill=blue!20] (2) at (-1, 0) {$W$};
            \node[above=0.1cm of 2,xshift=0cm, blue] {\scriptsize$F( W)$}; 
    \node[main node, fill=blue!20] (3) at (4,0) {$X,R$};
            \node[above=0.1cm of 3,xshift=0cm, blue] {\scriptsize$g(X,R)$}; 
            
    \node[main node, fill=red!30] (4) at (-1,-1.5) {$W'$};
            \node[below=0.1cm of 4,xshift=0cm, red] {\scriptsize$F(W')$}; 
    \node[main node, fill=red!30] (5)at (1.25,-1.5){$X,R,W'$};  
            \node[below=0.1cm of 5,xshift=0cm, red] {\scriptsize$F(X,R,W')$}; 
    \node[main node, fill=red!30] (7)at (4,-1.5){$X,R$};  
            \node[below=0.1cm of 7,xshift=0cm, red] {\scriptsize$O_1(X,R)$}; 
           %\node (6) at(4,-2) {};
    \node[main node, fill = blue!20](8) at(0,1.2) {$X,Y$};

           
            \node[above=0.1cm of 8,xshift=0cm, blue] {\scriptsize$O_2(X,Y)$};            
          


                \draw[thick] (1) -- (2) ;
                \draw[thick] (1) -- (3) ;
                \draw[thick] (4) -- (5) ;
                \draw[thick] (5) -- (7) ;
                
                %\path (4) -- (5) node[midway] (6) {};
                \draw[thick] (1) -- (8) ;

                \draw[thick, purple] (7) -> (3) ;
                

               \draw[thick, purple, ->] (7) to (3);
              
                          

        \end{tikzpicture}

==> figures/tree_decomp1.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
  main node/.style={ellipse,draw,font=\sffamily\small},
    every label/.style={font=\sffamily\small}]
  
            \node[main node, label=above:{$f(G,F)$}] (1) {$F,G$};  
            \node[main node, label=above left:{$f(B,C,F)$}] (2)[below left of=1] { $B,C,F$};
            \node[main node, label=above right:{$f(A,B), f(A,C)$}] (3)[below right of=2]  { $A,B,C$};
            \node[main node, label=above left:{$f(A,B,D)$}] (4)[below left of=3]{$A,B,D$};
            

           
                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                \draw[thick] (3) edge  (4);
                

\end{tikzpicture}

==> figures/tree_decomp2.tikz <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2cm,
  main node/.style={ellipse,draw,font=\sffamily\small},
    every label/.style={font=\sffamily\small}]
        
            \node[main node, label=above:{$f(A,B), f(A,C), f(A,B,D) \}$}] (1) {$A,B,C,D$};  
            \node[main node, label=above left:{$f(B,C,F)$}] (2)[below left of=1] { $B,C,F$};
            \node[main node, label=above right:{$f(F,G) $}] (3)[below right of=2] { $F,G$};

            
            
 

           
                \draw[thick] (1) edge  (2);
               \draw[thick] (2) edge  (3);
                

        \end{tikzpicture}
